STL-Based Motion Planning and Uncertainty-Aware Risk Analysis for Human-Robot Collaboration with a Multi-Rotor Aerial Vehicle

This paper presents a motion planning and risk analysis framework for enhancing human-robot collaboration with a Multi-Rotor Aerial Vehicle. The proposed method employs Signal Temporal Logic to encode key mission objectives, including safety, temporal requirements, and human preferences, with particular emphasis on ergonomics and comfort. An optimization-based planner generates dynamically feasible trajectories while explicitly accounting for the vehicle's nonlinear dynamics and actuation constraints. To address the resulting non-convex and non-smooth optimization problem, smooth robustness approximations and gradient-based techniques are adopted. In addition, an uncertainty-aware risk analysis is introduced to quantify the likelihood of specification violations under human-pose uncertainty. A robustness-aware event-triggered replanning strategy further enables online recovery from disturbances and unforeseen events by preserving safety margins during execution. The framework is validated through MATLAB and Gazebo simulations on an object handover task inspired by power line maintenance scenarios. Results demonstrate the ability of the proposed method to achieve safe, efficient, and resilient human-robot collaboration under realistic operating conditions.

==> figures/snapshots_gazebo/snapshots.tex <==
%\hspace*{-0.20cm}
\begin{subfigure}{0.45\columnwidth}
  \centering
  % left - bottom - right - top
  \scalebox{0.85}{
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img) at (0,0) { 
    % left - bottom - right - top
    \adjincludegraphics[trim={{.175\width} {.20\height} {.25\width} 
    {.20\height}},clip,scale=0.185]{figures/snapshots_gazebo/photos/004.jpg}};
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
      % plot some stuff over the image
      %\draw [white, solid, ultra thick] (0.05, 0.275) circle (0.05); % drone1
      %\draw [white, dashed, ultra thick] (0.2250, 0.285) circle (0.05); % drone2
      %\draw [white, dotted, thick] (0.75, 0.61) circle (0.05); % drone3
      \node[imglabel,text=black] (label) at (img.south west) {\scriptsize $t_k=\SI{0}{\second}$};
    \end{scope}
  \end{tikzpicture}
  }
  % \caption{$\mathbf{t}_k=\SI{24}{\second}$}
\end{subfigure}
%
\hspace*{0.075cm}
%
\begin{subfigure}{0.45\columnwidth}
  \centering
  % left - bottom - right - top
  \scalebox{0.85}{
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img) at (0,0) { 
    % left - bottom - right - top
    \adjincludegraphics[trim={{.175\width} {.20\height} {.25\width} 
    {.20\height}},clip,scale=0.185]{figures/snapshots_gazebo/photos/014.jpg}};
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
      % plot some stuff over the image
      %\draw [white, solid, ultra thick] (0.18, 0.625) circle (0.05); % drone1
      %\draw [white, dashed, ultra thick] (0.47, 0.595) circle (0.05); % drone2
      %\draw [white, dotted, thick] (0.525, 0.82) circle (0.05); % drone3
      \node[imglabel,text=black] (label) at (img.south west) {\scriptsize $t_k=\SI{4}{\second}$};
    \end{scope}
  \end{tikzpicture}
  }
  % \caption{$\mathbf{t}_k=\SI{36}{\second}$}
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{0.05cm}
%
\begin{subfigure}{0.45\columnwidth}
  \centering
  % left - bottom - right - top
  \scalebox{0.85}{
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img) at (0,0) { 
    % left - bottom - right - top
    \adjincludegraphics[trim={{.175\width} {.20\height} {.25\width} 
    {.20\height}},clip,scale=0.185]{figures/snapshots_gazebo/photos/041.jpg}};
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
      % plot some stuff over the image
      %\draw [white, solid, ultra thick] (0.24, 0.64) circle (0.05); % drone1
      %\draw [white, dashed, ultra thick] (0.305, 0.445) circle (0.05); % drone2
      %\draw [white, dotted, thick] (0.94, 0.145) circle (0.05); % drone3
      \node[imglabel,text=black] (label) at (img.south west) {\scriptsize $t_k=\SI{10}{\second}$};
    \end{scope}
  \end{tikzpicture}
  }
  % \caption{$\mathbf{t}_k=\SI{60}{\second}$}
\end{subfigure}
%
\hspace*{0.05cm}
%
\begin{subfigure}{0.45\columnwidth}
  \centering
  % left - bottom - right - top
  \scalebox{0.85}{
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img) at (0,0) { 
    % left - bottom - right - top
    \adjincludegraphics[trim={{.175\width} {.20\height} {.25\width} 
    {.20\height}},clip,scale=0.185]{figures/snapshots_gazebo/photos/074.jpg}};
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
      % plot some stuff over the image
      %\draw [white, solid, ultra thick] (0.24, 0.61) circle (0.05); % drone1
      %\draw [white, dashed, ultra thick] (0.48, 0.295) circle (0.05); % drone2
      %\draw [white, dotted, thick] (0.94, 0.145) circle (0.05); % drone3
      \node [imglabel,text=black] (label) at (img.south west) {\scriptsize $t_k=\SI{17}{\second}$};
    \end{scope}
  \end{tikzpicture}
  }
  % \caption{$\mathbf{t}_k=\SI{60}{\second}$}
\end{subfigure}
%\vspace{-2mm}

==> matlabPlots/energy_plot.tex <==
\vspace{-0.50em}
\hspace{-0.285cm}
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% MRAV ENERGY - WITH ENERGY SCENARIO %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=1,%
    ymin=0.92,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=-0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\joule}]},%
    ytick={0.92,0.94,0.96,0.98,1},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.14)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myPurple, solid, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_with_energy/energy.txt};%
    %
    \legend{\footnotesize{$\lVert \mathcal{L}(\mathbf{x}) \rVert$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-1cm}
%
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% MRAV ENERGY - WITHOUT ENERGY SCENARIO %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20,%
    ymax=1,%
    ymin=0.92,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\joule}]},%
    ytick={0.92,0.94,0.96,0.98,1},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.14)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myGreen, solid, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/energy.txt};%
    %
    \legend{\footnotesize{$\lVert \mathcal{L}(\mathbf{x}) \rVert$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% MRAV LINEAR VELOCITY - WITH ENERGY SCENARIO %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20,%
    ymax=0.8,%
    ymin=-0.8,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,10,15,20},%
    ylabel={[\si{\meter\per\second}]},%
    ytick={-0.8,-0.6,-0.4,-0.2,0,...,0.8},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myPurple, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/vel_meas_x.txt};%
    %
    \addplot [color=myPurple, dashed, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/vel_meas_y.txt};%
    %
    \addplot [color=myPurple, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/vel_meas_z.txt};%
    %
    \legend{\footnotesize{$\mathbf{v}^{(1)}$}, \footnotesize{$\mathbf{v}^{(2)}$}, 
        \footnotesize{$\mathbf{v}^{(3)}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-1cm}
%
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% MRAV LINEAR VELOCITY - WITHOUT ENERGY SCENARIO %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20,%
    ymax=0.8,%
    ymin=-0.8,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0.0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,10,15,20},%
    ylabel={[\si{\meter\per\second}]},%
    ytick={-0.8,-0.6,-0.4,-0.2,0,...,0.8},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myGreen, dotted, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/vel_meas_x.txt};%
    %
    \addplot [color=myGreen, dashed, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/vel_meas_y.txt};%
    %
    \addplot [color=myGreen, solid, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/vel_meas_z.txt};%
    %
    \legend{\footnotesize{$\mathbf{v}^{(1)}$}, \footnotesize{$\mathbf{v}^{(2)}$}, 
        \footnotesize{$\mathbf{v}^{(3)}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% MRAV ANGULAR VELOCITY - WITH ENERGY SCENARIO %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20,%
    ymax=50,%
    ymin=-50,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,...,25},%
    xticklabels={ , , },%
    ylabel={[\si{\degree\per\second}]},%
    ytick={-50,-40,-30,-20,-10,0,...,50},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myPurple, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/ang_meas_x.txt};%
    %
    \addplot [color=myPurple, dashed, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/ang_meas_y.txt};%
    %
    \addplot [color=myPurple, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/ang_meas_z.txt};%
    %
    \legend{\footnotesize{$\bm{\omega}^{(1)}$}, \footnotesize{$\bm{\omega}^{(2)}$}, 
        \footnotesize{$\bm{\omega}^{(3)}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-1cm}
%
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% MRAV ANGULAR VELOCITY - WITHOUT ENERGY SCENARIO %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20,%
    ymax=50,%
    ymin=-50,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,...,25},%
    xticklabels={ , , },%
    ylabel={[\si{\degree\per\second}]},%
    ytick={-50,-40,-30,-20,-10,0,...,50},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myGreen, dotted, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/ang_meas_x.txt};%
    %
    \addplot [color=myGreen, dashed, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/ang_meas_y.txt};%
    %
    \addplot [color=myGreen, solid, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/ang_meas_z.txt};%
    %
    \legend{\footnotesize{$\bm{\omega}^{(1)}$}, \footnotesize{$\bm{\omega}^{(2)}$}, 
        \footnotesize{$\bm{\omega}^{(3)}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{0.13cm}
%
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% MRAV PROPELLER VELOCITY - WITH ENERGY SCENARIO %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20,%
    ymax=110,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel style={yshift=0.155cm, xshift=0cm}, %shifting the x line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ytick={0,10,20,...,110},%
    ylabel={[\si{\hertz}]},%
    %xtick={-2,-1.1,0.5,0,0.5,1.1,2},%
    %xtick={0,5,10,15,20,25},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.125)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=red, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_1.txt};%
    \addlegendentry{\footnotesize{$\Omega_1$}};%
    %
    \addplot [color=green, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_2.txt};%
    \addlegendentry{\footnotesize{$\Omega_2$}};%
    %
    \addplot [color=blue, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_3.txt};%
    \addlegendentry{\footnotesize{$\Omega_3$}};%
    %
    \addplot [color=cyan, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_4.txt};%
    \addlegendentry{\footnotesize{$\Omega_4$}};%
    %
    \addplot [color=magenta, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_5.txt};%
    \addlegendentry{\footnotesize{$\Omega_5$}};%
    %
    \addplot [color=yellow, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_6.txt};%.
    \addlegendentry{\footnotesize{$\Omega_6$}};%
    %
    \draw [line width=1.00pt, dashed] (0, 16) -- (250, 16); 
    %
    \draw [line width=1.00pt, dashed] (0, 100) -- (250, 100); 
    %
    \draw [line width=1.00pt, dotted] (0, 80) -- (250, 80); 
    %
    \draw [line width=1.00pt, dotted] (0, 40) -- (250, 40); 
    %
    \node[draw, fill=white] at (rel axis cs: 0.50, 0.84) 
    {\shortstack[l]{\footnotesize{$\bar{\bm{\xi}}$}}};
    %
    \node[draw, fill=white] at (rel axis cs: 0.50, 0.22) 
    {\shortstack[l]{\footnotesize{$\underline{\bm{\xi}}$}}};
    %
    \node[draw, fill=white] at (rel axis cs: 0.75, 0.80) 
    {\shortstack[l]{\footnotesize{$\bar{\mathrm{\Gamma}}_\mathrm{pro}$}}};
    \node[draw, fill=white] at (rel axis cs: 0.75, 0.28) 
    {\shortstack[l]{\footnotesize{$\underline{\mathrm{\Gamma}}_\mathrm{pro}$}}};
	%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-1cm}
%
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% MRAV PROPELLER VELOCITY - WITHOUT ENERGY SCENARIO %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=110,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel style={yshift=0.155cm, xshift=0cm}, %shifting the x line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ytick={0,10,20,...,110},%
    ylabel={[\si{\hertz}]},%
    %xtick={-2,-1.1,0.5,0,0.5,1.1,2},%
    %xtick={0,5,10,15,20,25},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.125)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=red, dotted, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/prop_meas_1.txt};%
    \addlegendentry{\footnotesize{$\Omega_1$}};%
    %
    \addplot [color=green, dotted, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/prop_meas_2.txt};%
    \addlegendentry{\footnotesize{$\Omega_2$}};%
    %
    \addplot [color=blue, dotted, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/prop_meas_3.txt};%
    \addlegendentry{\footnotesize{$\Omega_3$}};%
    %
    \addplot [color=cyan, dotted, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/prop_meas_4.txt};%
    \addlegendentry{\footnotesize{$\Omega_4$}};%
    %
    \addplot [color=magenta, dotted, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/prop_meas_5.txt};%
    \addlegendentry{\footnotesize{$\Omega_5$}};%
    %
    \addplot [color=yellow, dotted, line width=1.25pt] 
        file{matlabPlots/energy_comparison_scenario_without_energy/prop_meas_6.txt};%.
    \addlegendentry{\footnotesize{$\Omega_6$}};%
    %    
    \draw [line width=1.00pt, dashed] (0, 16) -- (250, 16); 
    %
    \draw [line width=1.00pt, dashed] (0, 100) -- (250, 100); 
    %
    \draw [line width=1.00pt, dotted] (0, 80) -- (250, 80); 
    %
    \draw [line width=1.00pt, dotted] (0, 40) -- (250, 40); 
    %
    \node[draw, fill=white] at (rel axis cs: 0.55, 0.84) 
    {\shortstack[l]{\footnotesize{$\bar{\bm{\xi}}$}}};
    %
    \node[draw, fill=white] at (rel axis cs: 0.55, 0.22) 
    {\shortstack[l]{\footnotesize{$\underline{\bm{\xi}}$}}};
    %
    \node[draw, fill=white] at (rel axis cs: 0.75, 0.80) 
    {\shortstack[l]{\footnotesize{$\bar{\mathrm{\Gamma}}_\mathrm{pro}$}}};
    \node[draw, fill=white] at (rel axis cs: 0.75, 0.28) 
    {\shortstack[l]{\footnotesize{$\underline{\mathrm{\Gamma}}_\mathrm{pro}$}}};
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
%\vspace{-1.5em}




==> matlabPlots/histogram_plot.tex <==
\vspace{-0.50em}
\hspace*{-0.42cm}
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% HISTOGRAM - 1 %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{groupplot}[%
    group style={
            group size=2 by 1,
            horizontal sep=-11.5em, % Adjust the separation between plots
            vertical sep=0.0em, % Adjust the separation between plots
    },
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0.96,%
    xmax=1,%
    ymax=0.6,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    area style,%
    ylabel style={yshift=0.010cm, xshift=-0cm}, %shifting the y line text
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    % xlabel={Probability [-]},%
    ylabel={Probability [-]},%
    ytick={0.1,0.2,0.3,0.4,...,1},%
    %xtick={0.92,0.94,0.96,0.98,1},%
    %xticklabels={ , , },%
    title = {\large{$^1\mathbf{p}_\mathrm{hum}, \bm{\eta}_\mathrm{hum}$}},%
    title style={at={(0.5,1.075)},anchor=north,yshift=-0.1},%
    axis background/.style={fill=white},%
    legend style={at={(0.75,0.85)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \nextgroupplot % Main plot
    \addplot[color=blue, ybar interval, mark=no] 
        file{matlabPlots/histograms/p_1.txt};%
    %
    \coordinate (c1) at (axis cs:0.969,0);
    \coordinate (c2) at (axis cs:0.969,0.1);
    \coordinate (c3) at (axis cs:0.98,0);
    \coordinate (c4) at (axis cs:0.98,0.1);
    \draw[dashed, black!70] (c1) rectangle (axis cs:0.98,0.1);
    % 
    \legend{\footnotesize{$\tilde{\rho}_\pi(\mathbf{x})$}};%
    %
    \nextgroupplot[
        name = ax2,%
        width=1.2119in,%
        height=0.6183in,%
        scale only axis,%
        at={(0.85in,0.831in)},%
        xmin=0.969,
        xmax=0.98,
        ymin=0,
        ymax=0.1,
        xmajorgrids,%
        ymajorgrids,%
        ylabel style={yshift=-0.5cm},
        %ylabel={[\si{\degree}]},
        ytick={0,0.1},
        ylabel={},
        xtick={0.97,0.98},
        area style,%
        title = { },%
        axis background/.style={fill=white},
    ] % Zoomed-in subplot
    \addplot [color=blue, ybar interval, mark=no] 
        file{matlabPlots/histograms/p_1.txt};
    %
    \end{groupplot}
    %
    \draw [dashed, black!70] (c2) -- (ax2.south west);
    \draw [dashed, black!70] (c4) -- (ax2.south east);
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-1cm}
%
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% HISTOGRAM - 2 %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{groupplot}[%
    group style={
            group size=2 by 1,
            horizontal sep=-11.5em, % Adjust the separation between plots
            vertical sep=0.0em, % Adjust the separation between plots
    },
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0.96,%
    xmax=1,%
    ymax=0.6,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    area style,%
    ylabel style={yshift=0.010cm, xshift=0cm}, %shifting the y line text
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    % xlabel={Probability [-]},%
    ylabel={Probability [-]},%
    ytick={0.1,0.2,0.3,0.4,...,1},%
    %xtick={0.92,0.94,0.96,0.98,1},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    title = {\large{$^2\mathbf{p}_\mathrm{hum}, \bm{\eta}_\mathrm{hum}$}},%
    title style={at={(0.5,1.075)},anchor=north,yshift=-0.1},%
    legend style={at={(0.75,0.85)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \nextgroupplot % Main plot
    \addplot[color=blue, ybar interval, mark=no] 
        file{matlabPlots/histograms/p_2.txt};%
    %
    \coordinate (c1) at (axis cs:0.968,0);
    \coordinate (c2) at (axis cs:0.968,0.1);
    \coordinate (c3) at (axis cs:0.98,0);
    \coordinate (c4) at (axis cs:0.98,0.1);
    \draw[dashed, black!70] (c1) rectangle (axis cs:0.98,0.1);
    %    
    \legend{\footnotesize{$\tilde{\rho}_\pi(\mathbf{x})$}};%
    %
    \nextgroupplot[
        name = ax2,%
        width=1.2119in,%
        height=0.6183in,%
        scale only axis,%
        at={(0.80in,0.831in)},%
        xmin=0.968,
        xmax=0.98,
        ymin=0,
        ymax=0.1,
        xmajorgrids,%
        ymajorgrids,%
        ylabel style={yshift=-0.5cm},
        %ylabel={[\si{\degree}]},
        ytick={0,0.1},
        ylabel={},
        xtick={0.97,0.98},
        area style,%
        title = { },%
        axis background/.style={fill=white},
    ] % Zoomed-in subplot
    \addplot [color=blue, ybar interval, mark=no] 
        file{matlabPlots/histograms/p_2.txt};
    %
    \end{groupplot}
    %
    \draw [dashed, black!70] (c2) -- (ax2.south west);
    \draw [dashed, black!70] (c4) -- (ax2.south east);
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% HISTOGRAM - 3 %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{groupplot}[%
    group style={
            group size=2 by 1,
            horizontal sep=-11.5em, % Adjust the separation between plots
            vertical sep=0.0em, % Adjust the separation between plots
    },
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0.96,%
    xmax=1,%
    ymax=0.6,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    area style,%
    ylabel style={yshift=0.010cm, xshift=0cm}, %shifting the y line text
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,10,15,20},%
    xlabel={Robustness Score [-]},%
    ylabel={Probability [-]},%
    ytick={0.1,0.2,0.3,0.4,...,1},%
    %xtick={0.92,0.94,0.96,0.98,1},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    title = {\large{$^3\mathbf{p}_\mathrm{hum}, \bm{\eta}_\mathrm{hum}$}},%
    title style={at={(0.5,1.075)},anchor=north,yshift=-0.1},%
    axis background/.style={fill=white},%
    legend style={at={(0.75,0.85)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \nextgroupplot % Main plot
    \addplot[color=blue, ybar interval, mark=no] 
        file{matlabPlots/histograms/p_3.txt};%
    %
    \legend{\footnotesize{$\tilde{\rho}_\pi(\mathbf{x})$}};%
    %
    \coordinate (c1) at (axis cs:0.967,0);
    \coordinate (c2) at (axis cs:0.967,0.1);
    \coordinate (c3) at (axis cs:0.98,0);
    \coordinate (c4) at (axis cs:0.98,0.1);
    \draw[dashed, black!70] (c1) rectangle (axis cs:0.98,0.1);
    % 
    \nextgroupplot[
        name = ax2,%
        width=1.2119in,%
        height=0.6183in,%
        scale only axis,%
        at={(0.80in,0.831in)},%
        xmin=0.967,
        xmax=0.98,
        ymin=0,
        ymax=0.1,
        xmajorgrids,%
        ymajorgrids,%
        ylabel style={yshift=-0.5cm},
        %ylabel={[\si{\degree}]},
        xlabel={},
        ylabel={},
        ytick={0,0.1},
        xtick={0.97,0.98},
        area style,%
        title = { },%
        axis background/.style={fill=white},
    ] % Zoomed-in subplot
    \addplot [color=blue, ybar interval, mark=no] 
        file{matlabPlots/histograms/p_3.txt};
    %
    \end{groupplot}
    %
    \draw [dashed, black!70] (c2) -- (ax2.south west);
    \draw [dashed, black!70] (c4) -- (ax2.south east);
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{-1cm}
%
\begin{subfigure}{0.45\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.57}{
    %%%%%%%%%%%%%%%%%%%%% HISTOGRAM - 4 %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{groupplot}[%
    group style={
            group size=2 by 1,
            horizontal sep=-11.5em, % Adjust the separation between plots
            vertical sep=0.0em, % Adjust the separation between plots
    },
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0.96,%
    xmax=1,%
    ymax=0.6,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    area style,%
    ylabel style={yshift=0.010cm, xshift=-0.0cm}, %shifting the y line text
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,10,15,20},%
    xlabel={Robustness Score [-]},%
    ylabel={Probability [-]},%
    ytick={0.1,0.2,0.3,0.4,...,1},%
    %xtick={0.92,0.94,0.96,0.98,1},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    title = {\large{$^4\mathbf{p}_\mathrm{hum}, \bm{\eta}_\mathrm{hum}$}},%
    title style={at={(0.5,1.075)},anchor=north,yshift=-0.1},%
    axis background/.style={fill=white},%
    legend style={at={(0.75,0.85)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \nextgroupplot % Main plot
    \addplot[color=blue, ybar interval, mark=no] 
        file{matlabPlots/histograms/p_4.txt};%
    %
    \coordinate (c1) at (axis cs:0.967,0);
    \coordinate (c2) at (axis cs:0.967,0.1);
    \coordinate (c3) at (axis cs:0.98,0);
    \coordinate (c4) at (axis cs:0.98,0.1);
    \draw[dashed, black!70] (c1) rectangle (axis cs:0.98,0.1);
    % 
    \legend{\footnotesize{$\tilde{\rho}_\pi(\mathbf{x})$}};%
    %
    \nextgroupplot[
        name = ax2,%
        width=1.2119in,%
        height=0.6183in,%
        scale only axis,%
        at={(0.80in,0.831in)},%
        xmin=0.967,
        xmax=0.98,
        ymin=0,
        ymax=0.1,
        xmajorgrids,%
        ymajorgrids,%
        ylabel style={yshift=-0.5cm},
        %ylabel={[\si{\degree}]},
        xlabel={},
        ylabel={},
        ytick={0,0.1},
        xtick={0.97,0.98},
        area style,%
        title = { },%
        axis background/.style={fill=white},
    ] % Zoomed-in subplot
    \addplot [color=blue, ybar interval, mark=no] 
        file{matlabPlots/histograms/p_4.txt};
    %
    \end{groupplot}
    %
    \draw [dashed, black!70] (c2) -- (ax2.south west);
    \draw [dashed, black!70] (c4) -- (ax2.south east);
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/simulation_plot.tex <==
\vspace{-0.50em}
\hspace{-0.225cm}
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV POSITION - LEFT TOP-TO-BOTTOM %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=3,%
    ymin=-3,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=-0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={3,2,1,0,...,-3},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.14)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myPurple, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/pos_meas_x.txt};%
    %
    \addplot [color=myPurple, dashed, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/pos_meas_y.txt};%
    %
    \addplot [color=myPurple, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/pos_meas_z.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,-3}) -- (axis cs:{7.40,3}) -- (axis cs:{13.0,3}) -- (axis cs:{13.0,-3}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,-3}) -- (axis cs:{13.0,3}) -- (axis cs:{17.0,3}) -- (axis cs:{17.0,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:7.40,-1.8) -- node[above]{$T_\mathrm{vr}$} (axis cs:13.0,-1.8) ;
    %
    \legend{\footnotesize{$\mathbf{p}^{(1)}$}, \footnotesize{$\mathbf{p}^{(2)}$}, 
        \footnotesize{$\mathbf{p}^{(3)}$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV POSITION - FRONT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=3,%
    ymin=-3,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={3,2,1,0,...,-3},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.14)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myGreen, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_front/pos_meas_x.txt};%
    %
    \addplot [color=myGreen, dashed, line width=1.25pt] 
        file{matlabPlots/more_energy_front/pos_meas_y.txt};%
    %
    \addplot [color=myGreen, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_front/pos_meas_z.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,-3}) -- (axis cs:{7.40,3}) -- (axis cs:{13.0,3}) -- (axis cs:{13.0,-3}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,-3}) -- (axis cs:{13.0,3}) -- (axis cs:{17.0,3}) -- (axis cs:{17.0,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;   
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:7.40,-1.8) -- node[above]{$T_\mathrm{vr}$} (axis cs:13.0,-1.8) ;
    %
    \legend{\footnotesize{$\mathbf{p}^{(1)}$}, \footnotesize{$\mathbf{p}^{(2)}$}, 
        \footnotesize{$\mathbf{p}^{(3)}$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV POSITION - LEFT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=3,%
    ymin=-3,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={3,2,1,0,...,-3},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.14)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myYellow, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_left/pos_meas_x.txt};%
    %
    \addplot [color=myYellow, dashed, line width=1.25pt] 
        file{matlabPlots/more_energy_left/pos_meas_y.txt};%
    %
    \addplot [color=myYellow, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_left/pos_meas_z.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,-3}) -- (axis cs:{7.40,3}) -- (axis cs:{13.0,3}) -- (axis cs:{13.0,-3}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,-3}) -- (axis cs:{13.0,3}) -- (axis cs:{17.0,3}) -- (axis cs:{17.0,-3}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \draw[solid, stealth-stealth, black!70] (axis cs:7.40,-1.8) -- node[above]{$T_\mathrm{vr}$} (axis cs:13.0,-1.8) ;
    %
    \legend{\footnotesize{$\mathbf{p}^{(1)}$}, \footnotesize{$\mathbf{p}^{(2)}$}, 
        \footnotesize{$\mathbf{p}^{(3)}$}};%
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV ATTITUDE - LEFT TOP-TO-BOTTOM %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=-11.5em, % Adjust the separation between plots
            vertical sep=0.0em, % Adjust the separation between plots
        },
        width=2.2119in,%
        height=1.9183in,%
        scale only axis,%
        xmin=0,
        xmax=20.0,
        ymin=-200,
        ymax=200,
        xmajorgrids,%
        ymajorgrids,%
        ylabel style={yshift=-0.355cm},
        ylabel={[\si{\degree}]},
        ytick={-200,-150,...,200},
        %xtick={0,5,...,25},
        xticklabels={ , , },%
        axis background/.style={fill=white},
        legend style={at={(0.65,0.35)},anchor=north,legend cell align=left,draw=none,legend columns=-1,align=left,draw=white!15!black},
        ]
        %
        \nextgroupplot % Main plot
        \addplot [color=myPurple, dotted, line width=1.25pt]
            file{matlabPlots/more_energy_leftTopBottom/att_meas_x.txt};
        %
        \addplot [color=myPurple, dashed, line width=1.25pt] 
            file{matlabPlots/more_energy_leftTopBottom/att_meas_y.txt};
        %
        \addplot [color=myPurple, solid, line width=1.25pt] 
            file{matlabPlots/more_energy_leftTopBottom/att_meas_z.txt};
        %    
        \coordinate (c1) at (axis cs:0,-22.5);
        \coordinate (c2) at (axis cs:0,22.5);
        \coordinate (c3) at (axis cs:22.5,22.5);
        \coordinate (c4) at (axis cs:22.5,22.5);
        \draw[dashed, black!70] (c1) rectangle (axis cs:22.5,22.5);
        %
        \fill[blue!50,nearly transparent] (axis cs:{7.40,-200}) -- (axis cs:{7.40,200}) -- (axis cs:{13.0,200}) -- (axis cs:{13.0,-200}) -- cycle;
        \fill[yellow!75,nearly transparent] (axis cs:{13.0,-200}) -- (axis cs:{13.0,200}) -- (axis cs:{17.0,200}) -- (axis cs:{17.0,-200}) -- cycle;
        %
        \legend{\footnotesize{$\varphi$}, \footnotesize{$\vartheta$}, \footnotesize{$\psi$}};
        %
        \nextgroupplot[
            name = ax2,%
            width=1.2119in,%
            height=0.5183in,%
            scale only axis,%
            at={(0.75in,1.531in)},%
            xmin=0,
            xmax=20.0,
            ymin=-10,
            ymax=10,
            xmajorgrids,%
            ymajorgrids,%
            ylabel style={yshift=-0.5cm},
            ylabel={[\si{\degree}]},
            ytick={-10,-5,0,5,...,10},
            xtick={5,10,...,25},
            axis background/.style={fill=white},
        ] % Zoomed-in subplot
        \addplot [color=myPurple, dotted, line width=1.25pt] 
            file{matlabPlots/more_energy_leftTopBottom/att_meas_x.txt};
        %    
        \addplot [color=myPurple, dashed, line width=1.25pt] 
            file{matlabPlots/more_energy_leftTopBottom/att_meas_y.txt};
        %
        \fill[blue!50,nearly transparent] (axis cs:{7.40,-10}) -- (axis cs:{7.40,10}) -- (axis 
        cs:{13.0,10}) -- (axis cs:{13.0,-10}) -- cycle;
        \fill[yellow!75,nearly transparent] (axis cs:{13.0,-10}) -- (axis cs:{13.0,10}) -- (axis 
        cs:{17.0,10}) -- (axis cs:{17.0,-10}) -- cycle;
        %
        \end{groupplot}
        %
        \draw [dashed, black!70] (c2) -- (ax2.south west);
        \draw [dashed, black!70] (c4) -- (ax2.south east);
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV ATTITUDE - FRONT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=-13.5em, % Adjust the separation between plots
            vertical sep=0.0em, % Adjust the separation between plots
        },
        width=2.2119in,%
        height=1.9183in,%
        scale only axis,%
        xmin=0,
        xmax=20.0,
        ymin=-200,
        ymax=200,
        xmajorgrids,%
        ymajorgrids,%
        ylabel style={yshift=-0.355cm},
        ylabel={[\si{\degree}]},
        ytick={-200,-150,...,200},
        %xtick={0,5,...,25},
        xticklabels={ , , },%
        axis background/.style={fill=white},
        legend style={at={(0.675,0.375)},anchor=north,legend cell align=left,draw=none,legend columns=-1,align=left,draw=white!15!black},
        ]
        %
        \nextgroupplot % Main plot
        \addplot [color=myGreen, dotted, line width=1.25pt]
            file{matlabPlots/more_energy_front/att_meas_x.txt};
        %
        \addplot [color=myGreen, dashed, line width=1.25pt] 
            file{matlabPlots/more_energy_front/att_meas_y.txt};
        %
        \addplot [color=myGreen, solid, line width=1.25pt] 
            file{matlabPlots/more_energy_front/att_meas_z.txt};
        %    
        \coordinate (c1) at (axis cs:0,-22.5);
        \coordinate (c2) at (axis cs:0,22.5);
        \coordinate (c3) at (axis cs:22.5,22.5);
        \coordinate (c4) at (axis cs:22.5,22.5);
        \draw[dashed, black!70] (c1) rectangle (axis cs:22.5,22.5);
        %
        \fill[blue!50,nearly transparent] (axis cs:{7.40,-200}) -- (axis cs:{7.40,200}) -- (axis cs:{13.0,200}) -- (axis cs:{13.0,-200}) -- cycle;
        \fill[yellow!75,nearly transparent] (axis cs:{13.0,-200}) -- (axis cs:{13.0,200}) -- (axis cs:{17.0,200}) -- (axis cs:{17.0,-200}) -- cycle;
        %
        \legend{\footnotesize{$\varphi$}, \footnotesize{$\vartheta$}, \footnotesize{$\psi$}};
        %
        \nextgroupplot[
            name = ax2,%
            width=1.2119in,%
            height=0.5183in,%
            scale only axis,%
            at={(0.75in,1.531in)},%
            xmin=0,
            xmax=20.0,
            ymin=-10,
            ymax=10,
            xmajorgrids,%
            ymajorgrids,%
            ylabel style={yshift=-0.5cm},
            ylabel={[\si{\degree}]},
            ytick={-10,-5,0,5,...,10},
            xtick={5,10,...,25},
            axis background/.style={fill=white},
        ] % Zoomed-in subplot
        \addplot [color=myGreen, dotted, line width=1.25pt] 
            file{matlabPlots/more_energy_front/att_meas_x.txt};
        %    
        \addplot [color=myGreen, dashed, line width=1.25pt] 
            file{matlabPlots/more_energy_front/att_meas_y.txt};
        %
        \fill[blue!50,nearly transparent] (axis cs:{7.40,-200}) -- (axis cs:{7.40,200}) -- (axis cs:{13.0,200}) -- (axis cs:{13.0,-200}) -- cycle;
        \fill[yellow!75,nearly transparent] (axis cs:{13.0,-200}) -- (axis cs:{13.0,200}) -- (axis cs:{17.0,200}) -- (axis cs:{17.0,-200}) -- cycle;
        %    
        \end{groupplot}
        %
        \draw [dashed, black!70] (c2) -- (ax2.south west);
        \draw [dashed, black!70] (c4) -- (ax2.south east);
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV ATTITUDE - LEFT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=-13.5em, % Adjust the separation between plots
            vertical sep=0.0em, % Adjust the separation between plots
        },
        width=2.2119in,%
        height=1.9183in,%
        scale only axis,%
        xmin=0,
        xmax=20.0,
        ymin=-200,
        ymax=200,
        xmajorgrids,%
        ymajorgrids,%
        ylabel style={yshift=-0.355cm},
        ylabel={[\si{\degree}]},
        ytick={-200,-150,...,200},
        %xtick={0,5,...,25},
        xticklabels={ , , },%
        axis background/.style={fill=white},
        legend style={at={(0.285,0.12)},anchor=north,legend cell align=left,draw=none,legend columns=-1,align=left,draw=white!15!black},
        ]
        %
        \nextgroupplot % Main plot
        \addplot [color=myYellow, dotted, line width=1.25pt]
            file{matlabPlots/more_energy_left/att_meas_x.txt};
        %
        \addplot [color=myYellow, dashed, line width=1.25pt] 
            file{matlabPlots/more_energy_left/att_meas_y.txt};
        %
        \addplot [color=myYellow, solid, line width=1.25pt] 
            file{matlabPlots/more_energy_left/att_meas_z.txt};
        %    
        \coordinate (c1) at (axis cs:0,-22.5);
        \coordinate (c2) at (axis cs:0,22.5);
        \coordinate (c3) at (axis cs:22.5,22.5);
        \coordinate (c4) at (axis cs:22.5,22.5);
        \draw[dashed, black!70] (c1) rectangle (axis cs:22.5,22.5);
        %
        \fill[blue!50,nearly transparent] (axis cs:{7.40,-200}) -- (axis cs:{7.40,200}) -- (axis cs:{13.0,200}) -- (axis cs:{13.0,-200}) -- cycle;
        \fill[yellow!75,nearly transparent] (axis cs:{13.0,-200}) -- (axis cs:{13.0,200}) -- (axis cs:{17.0,200}) -- (axis cs:{17.0,-200}) -- cycle;
        %
        \legend{\footnotesize{$\varphi$}, \footnotesize{$\vartheta$}, \footnotesize{$\psi$}};
        %
        \nextgroupplot[
            name = ax2,%
            width=1.2119in,%
            height=0.5183in,%
            scale only axis,%
            at={(0.75in,1.531in)},%
            xmin=0,
            xmax=20.0,
            ymin=-10,
            ymax=10,
            xmajorgrids,%
            ymajorgrids,%
            ylabel style={yshift=-0.5cm},
            ylabel={[\si{\degree}]},
            ytick={-10,-5,0,5,...,10},
            xtick={5,10,...,25},
            axis background/.style={fill=white},
        ] % Zoomed-in subplot
        \addplot [color=myYellow, dotted, line width=1.25pt] 
            file{matlabPlots/more_energy_left/att_meas_x.txt};
        %    
        \addplot [color=myYellow, dashed, line width=1.25pt] 
            file{matlabPlots/more_energy_left/att_meas_y.txt};
        %
        \fill[blue!50,nearly transparent] (axis cs:{7.40,-200}) -- (axis cs:{7.40,200}) -- (axis cs:{13.0,200}) -- (axis cs:{13.0,-200}) -- cycle;
        \fill[yellow!75,nearly transparent] (axis cs:{13.0,-200}) -- (axis cs:{13.0,200}) -- (axis cs:{17.0,200}) -- (axis cs:{17.0,-200}) -- cycle;
         %
        \end{groupplot}
        %
        \draw [dashed, black!70] (c2) -- (ax2.south west);
        \draw [dashed, black!70] (c4) -- (ax2.south east);
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV LINEAR VELOCITY - LEFT TOP-TO-BOTTOM %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=0.8,%
    ymin=-0.8,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,10,15,20},%
    ylabel={[\si{\meter\per\second}]},%
    ytick={-0.8,-0.6,-0.4,-0.2,0,...,0.8},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myPurple, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/vel_meas_x.txt};%
    %
    \addplot [color=myPurple, dashed, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/vel_meas_y.txt};%
    %
    \addplot [color=myPurple, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/vel_meas_z.txt};%
    %
    %\draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    %\draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,-0.8}) -- (axis cs:{7.40,0.8}) -- (axis cs:{12.75,0.8}) -- (axis cs:{12.75,-0.8}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{12.75,-0.8}) -- (axis cs:{12.75,0.8}) -- (axis cs:{17.0,0.8}) -- (axis cs:{17.0,-0.8}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{v}^{(1)}$}, \footnotesize{$\mathbf{v}^{(2)}$}, 
        \footnotesize{$\mathbf{v}^{(3)}$}};%
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV LINEAR VELOCITY - FRONT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=0.8,%
    ymin=-0.8,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0.0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,10,15,20},%
    ylabel={[\si{\meter\per\second}]},%
    ytick={-0.8,-0.6,-0.4,-0.2,0,...,0.8},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myGreen, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_front/vel_meas_x.txt};%
    %
    \addplot [color=myGreen, dashed, line width=1.25pt] 
        file{matlabPlots/more_energy_front/vel_meas_y.txt};%
    %
    \addplot [color=myGreen, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_front/vel_meas_z.txt};%
    %
    %\draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    %\draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,-0.8}) -- (axis cs:{7.40,0.8}) -- (axis cs:{12.75,0.8}) -- (axis cs:{12.75,-0.8}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{12.75,-0.8}) -- (axis cs:{12.75,0.8}) -- (axis cs:{17.0,0.8}) -- (axis cs:{17.0,-0.8}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{v}^{(1)}$}, \footnotesize{$\mathbf{v}^{(2)}$}, 
        \footnotesize{$\mathbf{v}^{(3)}$}};%
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV LINEAR VELOCITY - LEFT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=0.8,%
    ymin=-0.8,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,10,15,20},%
    ylabel={[\si{\meter\per\second}]},%
    ytick={-0.8,-0.6,-0.4,-0.2,0,...,0.8},%
    xtick={0,5,...,25},%
    xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myYellow, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_left/vel_meas_x.txt};%
    %
    \addplot [color=myYellow, dashed, line width=1.25pt] 
        file{matlabPlots/more_energy_left/vel_meas_y.txt};%
    %
    \addplot [color=myYellow, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_left/vel_meas_z.txt};%
    %
    %\draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    %\draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,-0.8}) -- (axis cs:{7.40,0.8}) -- (axis cs:{12.75,0.8}) -- (axis cs:{12.75,-0.8}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{12.75,-0.8}) -- (axis cs:{12.75,0.8}) -- (axis cs:{17.0,0.8}) -- (axis cs:{17.0,-0.8}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{v}^{(1)}$}, \footnotesize{$\mathbf{v}^{(2)}$}, 
        \footnotesize{$\mathbf{v}^{(3)}$}};%
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV ANGULAR VELOCITY - LEFT TOP-TO-BOTTOM %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=50,%
    ymin=-50,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,...,25},%
    xticklabels={ , , },%
    ylabel={[\si{\degree\per\second}]},%
    ytick={-50,-40,-30,-20,-10,0,...,50},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myPurple, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/ang_meas_x.txt};%
    %
    \addplot [color=myPurple, dashed, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/ang_meas_y.txt};%
    %
    \addplot [color=myPurple, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/ang_meas_z.txt};%
    %
    %\draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    %\draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,-50}) -- (axis cs:{7.40,50}) -- (axis 
        cs:{13.0,50}) -- (axis cs:{13.0,-50}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,-50}) -- (axis cs:{13.0,50}) -- (axis 
        cs:{17.0,50}) -- (axis cs:{17.0,-50}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\bm{\omega}^{(1)}$}, \footnotesize{$\bm{\omega}^{(2)}$}, 
        \footnotesize{$\bm{\omega}^{(3)}$}};%
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV ANGULAR VELOCITY - FRONT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=50,%
    ymin=-50,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,...,25},%
    xticklabels={ , , },%
    ylabel={[\si{\degree\per\second}]},%
    ytick={-50,-40,-30,-20,-10,0,...,50},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myGreen, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_front/ang_meas_x.txt};%
    %
    \addplot [color=myGreen, dashed, line width=1.25pt] 
        file{matlabPlots/more_energy_front/ang_meas_y.txt};%
    %
    \addplot [color=myGreen, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_front/ang_meas_z.txt};%
    %
    %\draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    %\draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,-50}) -- (axis cs:{7.40,50}) -- (axis 
        cs:{13.0,50}) -- (axis cs:{13.0,-50}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,-50}) -- (axis cs:{13.0,50}) -- (axis 
        cs:{17.0,50}) -- (axis cs:{17.0,-50}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\bm{\omega}^{(1)}$}, \footnotesize{$\bm{\omega}^{(2)}$}, 
        \footnotesize{$\bm{\omega}^{(3)}$}};%
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV ANGULAR VELOCITY - LEFT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=50,%
    ymin=-50,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    %xtick={0,5,...,25},%
    xticklabels={ , , },%
    ylabel={[\si{\degree\per\second}]},%
    ytick={-50,-40,-30,-20,-10,0,...,50},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myYellow, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_left/ang_meas_x.txt};%
    %
    \addplot [color=myYellow, dashed, line width=1.25pt] 
        file{matlabPlots/more_energy_left/ang_meas_y.txt};%
    %
    \addplot [color=myYellow, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_left/ang_meas_z.txt};%
    %
    %\draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    %\draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,-50}) -- (axis cs:{7.40,50}) -- (axis 
        cs:{13.0,50}) -- (axis cs:{13.0,-50}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,-50}) -- (axis cs:{13.0,50}) -- (axis 
        cs:{17.0,50}) -- (axis cs:{17.0,-50}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\bm{\omega}^{(1)}$}, \footnotesize{$\bm{\omega}^{(2)}$}, 
        \footnotesize{$\bm{\omega}^{(3)}$}};%
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV PROPELLER VELOCITY - LEFT TOP-TO-BOTTOM %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=110,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ytick={0,10,20,...,110},%
    ylabel={[\si{\hertz}]},%
    %xtick={-2,-1.1,0.5,0,0.5,1.1,2},%
    %xtick={0,2,...,12},%
    xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.125)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=red, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_1.txt};%
    \addlegendentry{\footnotesize{$\Omega_1$}};%
    %
    \addplot [color=green, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_2.txt};%
    \addlegendentry{\footnotesize{$\Omega_2$}};%
    %
    \addplot [color=blue, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_3.txt};%
    \addlegendentry{\footnotesize{$\Omega_3$}};%
    %
    \addplot [color=cyan, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_4.txt};%
    \addlegendentry{\footnotesize{$\Omega_4$}};%
    %
    \addplot [color=magenta, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_5.txt};%
    \addlegendentry{\footnotesize{$\Omega_5$}};%
    %
    \addplot [color=yellow, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/prop_meas_6.txt};%.
    \addlegendentry{\footnotesize{$\Omega_6$}};%
    %
    \draw [line width=1.00pt, dashed] (0, 16) -- (250, 16); 
    %
    \draw [line width=1.00pt, dashed] (0, 100) -- (250, 100); 
    %
    \draw [line width=1.00pt, dotted] (0, 80) -- (250, 80); 
    %
    \draw [line width=1.00pt, dotted] (0, 40) -- (250, 40); 
    %
    \node[draw, fill=white] at (rel axis cs: 0.50, 0.84) 
    {\shortstack[l]{\footnotesize{$\bar{\bm{\xi}}$}}};
    %
    \node[draw, fill=white] at (rel axis cs: 0.50, 0.22) 
    {\shortstack[l]{\footnotesize{$\underline{\bm{\xi}}$}}};
    %
    \node[draw, fill=white] at (rel axis cs: 0.75, 0.80) 
    {\shortstack[l]{\footnotesize{$\bar{\mathrm{\Gamma}}_\mathrm{pro}$}}};
    \node[draw, fill=white] at (rel axis cs: 0.75, 0.28) 
    {\shortstack[l]{\footnotesize{$\underline{\mathrm{\Gamma}}_\mathrm{pro}$}}};
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,0}) -- (axis cs:{7.40,110}) -- (axis 
        cs:{13.0,110}) -- (axis cs:{13.0,0}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,0}) -- (axis cs:{13.0,110}) -- (axis 
        cs:{17.0,110}) -- (axis cs:{17.0,0}) -- cycle;
    %\fill[green!50,nearly transparent] (axis cs:{11.90,-42}) -- (axis cs:{11.90,20}) -- (axis 
    %    cs:{15.00,20}) -- (axis cs:{15.00,-42}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV PROPELLER VELOCITY - FRONT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=110,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ytick={0,10,20,...,110},%
    ylabel={[\si{\hertz}]},%
    %xtick={-2,-1.1,0.5,0,0.5,1.1,2},%
    %xtick={0,2,...,12},%
    xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.125)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=red, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_front/prop_meas_1.txt};%
    \addlegendentry{\footnotesize{$\Omega_1$}};%
    %
    \addplot [color=green, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_front/prop_meas_2.txt};%
    \addlegendentry{\footnotesize{$\Omega_2$}};%
    %
    \addplot [color=blue, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_front/prop_meas_3.txt};%
    \addlegendentry{\footnotesize{$\Omega_3$}};%
    %
    \addplot [color=cyan, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_front/prop_meas_4.txt};%
    \addlegendentry{\footnotesize{$\Omega_4$}};%
    %
    \addplot [color=magenta, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_front/prop_meas_5.txt};%
    \addlegendentry{\footnotesize{$\Omega_5$}};%
    %
    \addplot [color=yellow, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_front/prop_meas_6.txt};%.
    \addlegendentry{\footnotesize{$\Omega_6$}};%
    %    
    \draw [line width=1.00pt, dashed] (0, 16) -- (250, 16); 
    %
    \draw [line width=1.00pt, dashed] (0, 100) -- (250, 100); 
    %
    \draw [line width=1.00pt, dotted] (0, 80) -- (250, 80); 
    %
    \draw [line width=1.00pt, dotted] (0, 40) -- (250, 40); 
    %
    \node[draw, fill=white] at (rel axis cs: 0.55, 0.84) 
    {\shortstack[l]{\footnotesize{$\bar{\bm{\xi}}$}}};
    %
    \node[draw, fill=white] at (rel axis cs: 0.55, 0.22) 
    {\shortstack[l]{\footnotesize{$\underline{\bm{\xi}}$}}};
    %
    \node[draw, fill=white] at (rel axis cs: 0.75, 0.80) 
    {\shortstack[l]{\footnotesize{$\bar{\mathrm{\Gamma}}_\mathrm{pro}$}}};
    \node[draw, fill=white] at (rel axis cs: 0.75, 0.28) 
    {\shortstack[l]{\footnotesize{$\underline{\mathrm{\Gamma}}_\mathrm{pro}$}}};
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,0}) -- (axis cs:{7.40,110}) -- (axis 
        cs:{13.0,110}) -- (axis cs:{13.0,0}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,0}) -- (axis cs:{13.0,110}) -- (axis 
        cs:{17.0,110}) -- (axis cs:{17.0,0}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV PROPELLER VELOCITY - LEFT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=110,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ytick={0,10,20,...,110},%
    ylabel={[\si{\hertz}]},%
    %xtick={-2,-1.1,0.5,0,0.5,1.1,2},%
    %xtick={0,2,...,12},%
    xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.125)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=red, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_left/prop_meas_1.txt};%
    \addlegendentry{\footnotesize{$\Omega_1$}};%
    %
    \addplot [color=green, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_left/prop_meas_2.txt};%
    \addlegendentry{\footnotesize{$\Omega_2$}};%
    %
    \addplot [color=blue, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_left/prop_meas_3.txt};%
    \addlegendentry{\footnotesize{$\Omega_3$}};%
    %
    \addplot [color=cyan, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_left/prop_meas_4.txt};%
    \addlegendentry{\footnotesize{$\Omega_4$}};%
    %
    \addplot [color=magenta, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_left/prop_meas_5.txt};%
    \addlegendentry{\footnotesize{$\Omega_5$}};%
    %
    \addplot [color=yellow, dotted, line width=1.25pt] 
        file{matlabPlots/more_energy_left/prop_meas_6.txt};%.
    \addlegendentry{\footnotesize{$\Omega_6$}};%
    %    
    \draw [line width=1.00pt, dashed] (0, 16) -- (250, 16); 
    %
    \draw [line width=1.00pt, dashed] (0, 100) -- (250, 100); 
    %
    \draw [line width=1.00pt, dotted] (0, 80) -- (250, 80); 
    %
    \draw [line width=1.00pt, dotted] (0, 40) -- (250, 40); 
    %
    \node[draw, fill=white] at (rel axis cs: 0.55, 0.84) 
    {\shortstack[l]{\footnotesize{$\bar{\bm{\xi}}$}}};
    %
    \node[draw, fill=white] at (rel axis cs: 0.55, 0.22) 
    {\shortstack[l]{\footnotesize{$\underline{\bm{\xi}}$}}};
    %
    \node[draw, fill=white] at (rel axis cs: 0.75, 0.80) 
    {\shortstack[l]{\footnotesize{$\bar{\mathrm{\Gamma}}_\mathrm{pro}$}}};
    \node[draw, fill=white] at (rel axis cs: 0.75, 0.28) 
    {\shortstack[l]{\footnotesize{$\underline{\mathrm{\Gamma}}_\mathrm{pro}$}}};
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,0}) -- (axis cs:{7.40,110}) -- (axis 
        cs:{13.0,110}) -- (axis cs:{13.0,0}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,0}) -- (axis cs:{13.0,110}) -- (axis 
        cs:{17.0,110}) -- (axis cs:{17.0,0}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV NORM VELOCITY - LEFT TOP-TO-BOTTOM %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=1.0,%
    ymin=0.0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel style={yshift=0.155cm, xshift=0cm}, %shifting the x line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    xtick={0,5,10,15,20,25},%
    ylabel={[\si{\meter\per\second}]},%
    ytick={0,0.2,...,1.0},%
    %xtick={0,2,...,12},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.75,0.85)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_leftTopBottom/norm_vel.txt};%
    %
    \draw [line width=1.00pt, dashed] (rel axis cs: 0, 0.4) -- (rel axis cs: 25, 0.4); 
    %
    \node[draw, fill=white] at (rel axis cs: 0.60, 0.48) 
    {\shortstack[l]{\footnotesize{$\bar{\mathrm{\Gamma}}_\mathrm{vel}$}}};
    \node[draw, fill=white] at (rel axis cs: 0.60, 0.06) 
    {\shortstack[l]{\footnotesize{$\underline{\mathrm{\Gamma}}_\mathrm{vel}$}}};
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,0}) -- (axis cs:{7.40,1}) -- (axis 
        cs:{13.0,1}) -- (axis cs:{13.0,0}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,0}) -- (axis cs:{13.0,1}) -- (axis 
        cs:{17.0,1}) -- (axis cs:{17.0,0}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\lVert \mathbf{v} \rVert $}};%
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV NORM VELOCITY - FRONT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=1.0,%
    ymin=0.0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel style={yshift=0.155cm, xshift=0cm}, %shifting the x line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    xtick={0,5,10,15,20,25},%
    ylabel={[\si{\meter\per\second}]},%
    ytick={0,0.2,...,1.0},%
    %xtick={0,2,...,12},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.75,0.85)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_front/norm_vel.txt};%
    %
    \draw [line width=1.00pt, dashed] (rel axis cs: 0, 0.4) -- (rel axis cs: 25, 0.4); 
    %
    \node[draw, fill=white] at (rel axis cs: 0.60, 0.48) 
    {\shortstack[l]{\footnotesize{$\bar{\mathrm{\Gamma}}_\mathrm{vel}$}}};
    \node[draw, fill=white] at (rel axis cs: 0.60, 0.06) 
    {\shortstack[l]{\footnotesize{$\underline{\mathrm{\Gamma}}_\mathrm{vel}$}}};
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,0}) -- (axis cs:{7.40,1}) -- (axis 
        cs:{13.0,1}) -- (axis cs:{13.0,0}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,0}) -- (axis cs:{13.0,1}) -- (axis 
        cs:{17.0,1}) -- (axis cs:{17.0,0}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\lVert \mathbf{v} \rVert $}};%
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \hspace*{0.125cm}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% MRAV NORM VELOCITY - LEFT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=2.2119in,%
    height=1.9183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=20.0,%
    ymax=1.0,%
    ymin=0.0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
    xlabel style={yshift=0.155cm, xshift=0cm}, %shifting the x line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    xtick={0,5,10,15,20,25},%
    ylabel={[\si{\meter\per\second}]},%
    ytick={0,0.2,...,1.0},%
    %xtick={0,2,...,12},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.75,0.85)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/more_energy_left/norm_vel.txt};%
    %
    \draw [line width=1.00pt, dashed] (rel axis cs: 0, 0.4) -- (rel axis cs: 25, 0.4); 
    %
    \node[draw, fill=white] at (rel axis cs: 0.60, 0.48) 
    {\shortstack[l]{\footnotesize{$\bar{\mathrm{\Gamma}}_\mathrm{vel}$}}};
    \node[draw, fill=white] at (rel axis cs: 0.60, 0.06) 
    {\shortstack[l]{\footnotesize{$\underline{\mathrm{\Gamma}}_\mathrm{vel}$}}};
    %
    \fill[blue!50,nearly transparent] (axis cs:{7.40,0}) -- (axis cs:{7.40,1}) -- (axis 
        cs:{13.0,1}) -- (axis cs:{13.0,0}) -- cycle;
    \fill[yellow!75,nearly transparent] (axis cs:{13.0,0}) -- (axis cs:{13.0,1}) -- (axis 
        cs:{17.0,1}) -- (axis cs:{17.0,0}) -- cycle;
    %\fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    %    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\lVert \mathbf{v} \rVert $}};%
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    %    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    %\node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    %    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    %\node at (rel axis cs: 0.29,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    %\node at (rel axis cs: 0.58,0.95) {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    %\node at (rel axis cs: 0.79,0.95) {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
%\vspace{-1.5em}



